Policy iteration algorithm for zero-sum multichain stochastic games with mean payoff and perfect information

We consider zero-sum stochastic games with finite state and action spaces, perfect information, mean payoff criteria, without any irreducibility assumption on the Markov chains associated to strategies (multichain games). The value of such a game can be characterized by a system of nonlinear equations, involving the mean payoff vector and an auxiliary vector (relative value or bias). We develop here a policy iteration algorithm for zero-sum stochastic games with mean payoff, following an idea of two of the authors (Cochet-Terrasson and Gaubert, C. R. Math. Acad. Sci. Paris, 2006). The algorithm relies on a notion of nonlinear spectral projection (Akian and Gaubert, Nonlinear Analysis TMA, 2003), which is analogous to the notion of reduction of super-harmonic functions in linear potential theory. To avoid cycling, at each degenerate iteration (in which the mean payoff vector is not improved), the new relative value is obtained by reducing the earlier one. We show that the sequence of values and relative values satisfies a lexicographical monotonicity property, which implies that the algorithm does terminate. We illustrate the algorithm by a mean-payoff version of Richman games (stochastic tug-of-war or discrete infinity Laplacian type equation), in which degenerate iterations are frequent. We report numerical experiments on large scale instances, arising from the latter games, as well as from monotone discretizations of a mean-payoff pursuit-evasion deterministic differential game.

==> CM0999_v-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(942,1289){\makebox(0,0){\strut{}-0.6}}%
      \put(1482,1190){\makebox(0,0){\strut{}-0.4}}%
      \put(2022,1091){\makebox(0,0){\strut{}-0.2}}%
      \put(2562,992){\makebox(0,0){\strut{} 0}}%
      \put(3101,893){\makebox(0,0){\strut{} 0.2}}%
      \put(3640,794){\makebox(0,0){\strut{} 0.4}}%
      \put(4180,695){\makebox(0,0){\strut{} 0.6}}%
      \put(4398,755){\makebox(0,0){\strut{}-0.6}}%
      \put(4710,927){\makebox(0,0){\strut{}-0.4}}%
      \put(5022,1098){\makebox(0,0){\strut{}-0.2}}%
      \put(5333,1270){\makebox(0,0){\strut{} 0}}%
      \put(5645,1441){\makebox(0,0){\strut{} 0.2}}%
      \put(5957,1613){\makebox(0,0){\strut{} 0.4}}%
      \put(6268,1784){\makebox(0,0){\strut{} 0.6}}%
      \put(920,2070){\makebox(0,0)[r]{\strut{}-140}}%
      \put(920,2242){\makebox(0,0)[r]{\strut{}-120}}%
      \put(920,2413){\makebox(0,0)[r]{\strut{}-100}}%
      \put(920,2585){\makebox(0,0)[r]{\strut{}-80}}%
      \put(920,2755){\makebox(0,0)[r]{\strut{}-60}}%
      \put(920,2926){\makebox(0,0)[r]{\strut{}-40}}%
      \put(920,3098){\makebox(0,0)[r]{\strut{}-20}}%
      \put(920,3269){\makebox(0,0)[r]{\strut{} 0}}%
      \put(920,3441){\makebox(0,0)[r]{\strut{} 20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CM0999_v.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CM10001_v-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(942,1289){\makebox(0,0){\strut{}-0.6}}%
      \put(1482,1190){\makebox(0,0){\strut{}-0.4}}%
      \put(2022,1091){\makebox(0,0){\strut{}-0.2}}%
      \put(2562,992){\makebox(0,0){\strut{} 0}}%
      \put(3101,893){\makebox(0,0){\strut{} 0.2}}%
      \put(3640,794){\makebox(0,0){\strut{} 0.4}}%
      \put(4180,695){\makebox(0,0){\strut{} 0.6}}%
      \put(4398,755){\makebox(0,0){\strut{}-0.6}}%
      \put(4710,927){\makebox(0,0){\strut{}-0.4}}%
      \put(5022,1098){\makebox(0,0){\strut{}-0.2}}%
      \put(5333,1270){\makebox(0,0){\strut{} 0}}%
      \put(5645,1441){\makebox(0,0){\strut{} 0.2}}%
      \put(5957,1613){\makebox(0,0){\strut{} 0.4}}%
      \put(6268,1784){\makebox(0,0){\strut{} 0.6}}%
      \put(920,2070){\makebox(0,0)[r]{\strut{} 0}}%
      \put(920,2223){\makebox(0,0)[r]{\strut{} 10}}%
      \put(920,2375){\makebox(0,0)[r]{\strut{} 20}}%
      \put(920,2527){\makebox(0,0)[r]{\strut{} 30}}%
      \put(920,2679){\makebox(0,0)[r]{\strut{} 40}}%
      \put(920,2831){\makebox(0,0)[r]{\strut{} 50}}%
      \put(920,2984){\makebox(0,0)[r]{\strut{} 60}}%
      \put(920,3136){\makebox(0,0)[r]{\strut{} 70}}%
      \put(920,3288){\makebox(0,0)[r]{\strut{} 80}}%
      \put(920,3441){\makebox(0,0)[r]{\strut{} 90}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CM10001_v.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degdata-tex.tex <==
\begin{picture}(0,0)%
\includegraphics{degdata}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5733,2704)(3708,-5836)
\put(4868,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$1000$}%
}}}}
\put(5475,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$3000$}%
}}}}
\put(6082,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$5000$}%
}}}}
\put(6689,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$7000$}%
}}}}
\put(7296,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$9000$}%
}}}}
\put(8206,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$30000$}%
}}}}
\put(3817,-4140){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}Frequency}%
}}}}}
\put(4297,-5117){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$0$}%
}}}}}
\put(4297,-4673){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$20$}%
}}}}}
\put(4297,-4230){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$40$}%
}}}}}
\put(4297,-3787){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$60$}%
}}}}}
\put(4297,-3344){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$80$}%
}}}}}
\put(6826,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}Number of nodes}%
}}}}
\put(9057,-5562){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$50000$}%
}}}}
\end{picture}%


==> iter1_mean-tex.tex <==
\begin{picture}(0,0)%
\includegraphics{iter1_mean}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5603,2704)(3711,-5836)
\put(4666,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5519,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$10000$}%
}}}}
\put(6372,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$20000$}%
}}}}
\put(7224,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$30000$}%
}}}}
\put(8077,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$40000$}%
}}}}
\put(8930,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$50000$}%
}}}}
\put(4297,-4878){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$4$}%
}}}}}
\put(4297,-4509){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$6$}%
}}}}}
\put(4297,-4140){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$8$}%
}}}}}
\put(4297,-3771){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$10$}%
}}}}}
\put(4297,-3403){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$12$}%
}}}}}
\put(6826,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}Number of nodes}%
}}}}
%  Iterations 
\put(3817,-4140){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}Iterations}%
}}}}}
\end{picture}%


==> iterTot_mean-tex.tex <==
\begin{picture}(0,0)%
\includegraphics{iterTot_mean}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5123,2704)(4191,-5836)
\put(4666,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5519,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$10000$}%
}}}}
\put(6372,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$20000$}%
}}}}
\put(7224,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$30000$}%
}}}}
\put(8077,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$40000$}%
}}}}
\put(8930,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$50000$}%
}}}}
\put(4297,-4895){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$20$}%
}}}}}
\put(4297,-4416){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$40$}%
}}}}}
\put(4297,-3937){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$60$}%
}}}}}
\put(4297,-3458){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$80$}%
}}}}}
\put(6826,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}Number of nodes}%
}}}}
\end{picture}%


==> time1_onlymean-tex.tex <==
\begin{picture}(0,0)%
\includegraphics{time1_onlymean}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5123,2704)(4191,-5836)
\put(4666,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5519,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$10000$}%
}}}}
\put(6372,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$20000$}%
}}}}
\put(7224,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$30000$}%
}}}}
\put(8077,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$40000$}%
}}}}
\put(8930,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$50000$}%
}}}}
\put(4297,-5070){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$0$}%
}}}}}
\put(4297,-4507){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$40$}%
}}}}}
\put(4297,-3945){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$80$}%
}}}}}
\put(4297,-3382){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$120$}%
}}}}}
\put(6826,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}Number of nodes}%
}}}}
\end{picture}%


==> time_mean-tex.tex <==
\begin{picture}(0,0)%
\includegraphics{time_mean}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5606,2764)(3708,-5836)
\put(4666,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5519,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$10000$}%
}}}}
\put(6372,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$20000$}%
}}}}
\put(7224,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$30000$}%
}}}}
\put(8077,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$40000$}%
}}}}
\put(8930,-5568){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$50000$}%
}}}}
\put(4297,-5063){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$0$}%
}}}}}
\put(4297,-4711){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$50$}%
}}}}}
\put(4297,-4007){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$150$}%
}}}}}
\put(4297,-3303){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$250$}%
}}}}}
\put(3817,-4140){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}Time (s)}%
}}}}}
\put(6826,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}Number of nodes}%
}}}}
\end{picture}%

